Innovation diffusion dynamics toward long-term behavioral shifts

Sustainable technologies and services can play a pivotal role in the transition to "greener" habits. Their widespread adoption is thus crucial, and understanding how to foster this phenomenon in a systematic way could have a major impact on our future. With this in mind, in this work we propose an extension of the Friedkin-Johnsen opinion dynamics model toward characterizing the long-term impact of (structural) fostering policies. We then propose alternative nudging strategies that target a trade-off between widespread adoption and investments under budget constraints, showing the impact of our modeling and design choices on inclination shifts over a set of numerical tests.

==> Figures/comparison_m1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.44710,0.92940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3cm,
scale only axis,
xmin=0,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={t (steps)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0439363960381301\\
2	0.79975205321319\\
3	0.869566470582336\\
4	0.911322081480232\\
5	0.917087661592541\\
6	0.919411371596411\\
7	0.919826721718394\\
8	0.919961569434008\\
9	0.919989477533339\\
10	0.919997540549854\\
11	0.919999353112613\\
12	0.529999844269869\\
13	0.432499959946446\\
14	0.408124990196349\\
15	0.402031247509846\\
16	0.400507811884803\\
17	0.400126952969827\\
18	0.400031738242714\\
19	0.40000793456063\\
20	0.400001983640167\\
21	0.40000049591004\\
22	0.40000012397751\\
23	0.400000030994378\\
24	0.400000007748594\\
25	0.400000001937149\\
26	0.400000000484287\\
27	0.400000000121072\\
28	0.400000000030268\\
29	0.400000000007567\\
30	0.400000000001892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.439008212852761\\
2	0.718265882329344\\
3	0.885288325920927\\
4	0.908350646370162\\
5	0.917645486385643\\
6	0.919306886873575\\
7	0.919846277736032\\
8	0.919957910133355\\
9	0.919990162199416\\
10	0.919997412450452\\
11	0.919999377079477\\
12	0.529999839785783\\
13	0.432499960785396\\
14	0.408124990039386\\
15	0.402031247539214\\
16	0.400507811879309\\
17	0.400126952970855\\
18	0.400031738242522\\
19	0.400007934560666\\
20	0.40000198364016\\
21	0.400000495910041\\
22	0.40000012397751\\
23	0.400000030994378\\
24	0.400000007748594\\
25	0.400000001937149\\
26	0.400000000484287\\
27	0.400000000121072\\
28	0.400000000030268\\
29	0.400000000007567\\
30	0.400000000001892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.411033416358304\\
2	0.700984099009533\\
3	0.889938013303298\\
4	0.907391617645584\\
5	0.917830520370058\\
6	0.919271915398135\\
7	0.919852842899103\\
8	0.919956680429599\\
9	0.919990392358502\\
10	0.919997369383335\\
11	0.919999385137463\\
12	0.529999838278153\\
13	0.432499961067467\\
14	0.408124989986612\\
15	0.402031247549087\\
16	0.400507811877462\\
17	0.400126952971201\\
18	0.400031738242457\\
19	0.400007934560679\\
20	0.400001983640158\\
21	0.400000495910042\\
22	0.40000012397751\\
23	0.400000030994378\\
24	0.400000007748594\\
25	0.400000001937149\\
26	0.400000000484287\\
27	0.400000000121072\\
28	0.400000000030268\\
29	0.400000000007567\\
30	0.400000000001892\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/comparison_m2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.44710,0.92940}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3cm,
scale only axis,
xmin=0,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={t (steps)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0439363960381301\\
2	0.40975205321319\\
3	0.425566470582336\\
4	0.497322081480232\\
5	0.554087661592541\\
6	0.612661371596411\\
7	0.670639221718394\\
8	0.728664694434008\\
9	0.786665258783339\\
10	0.844666485862354\\
11	0.902666589440738\\
12	0.960666653351901\\
13	0.975166662216954\\
14	0.978791665763976\\
15	0.979697916401754\\
16	0.97992447910778\\
17	0.979981119775572\\
18	0.97999527994415\\
19	0.97999881998599\\
20	0.979999704996507\\
21	0.979999926249125\\
22	0.979999981562282\\
23	0.979999995390571\\
24	0.979999998847643\\
25	0.979999999711911\\
26	0.979999999927978\\
27	0.979999999981995\\
28	0.979999999995499\\
29	0.979999999998875\\
30	0.979999999999719\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.439008212852761\\
2	0.328265882329344\\
3	0.441288325920927\\
4	0.494350646370162\\
5	0.554645486385643\\
6	0.612556886873575\\
7	0.670658777736032\\
8	0.728661035133356\\
9	0.786665943449416\\
10	0.844666357762952\\
11	0.902666613407603\\
12	0.960666648867815\\
13	0.975166663055904\\
14	0.978791665607013\\
15	0.979697916431121\\
16	0.979924479102286\\
17	0.9799811197766\\
18	0.979995279943958\\
19	0.979998819986026\\
20	0.9799997049965\\
21	0.979999926249127\\
22	0.979999981562282\\
23	0.979999995390571\\
24	0.979999998847643\\
25	0.979999999711911\\
26	0.979999999927978\\
27	0.979999999981995\\
28	0.979999999995499\\
29	0.979999999998875\\
30	0.979999999999719\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.411033416358304\\
2	0.310984099009533\\
3	0.445938013303298\\
4	0.493391617645584\\
5	0.554830520370058\\
6	0.612521915398135\\
7	0.670665342899103\\
8	0.728659805429599\\
9	0.786666173608502\\
10	0.844666314695835\\
11	0.902666621465589\\
12	0.960666647360185\\
13	0.975166663337976\\
14	0.978791665554239\\
15	0.979697916440994\\
16	0.979924479100439\\
17	0.979981119776945\\
18	0.979995279943893\\
19	0.979998819986038\\
20	0.979999704996498\\
21	0.979999926249127\\
22	0.979999981562282\\
23	0.979999995390571\\
24	0.979999998847643\\
25	0.979999999711911\\
26	0.979999999927978\\
27	0.979999999981995\\
28	0.979999999995499\\
29	0.979999999998875\\
30	0.979999999999719\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.44710,0.92940}%
\definecolor{mycolor2}{rgb}{0.85880,0.23920,0.32160}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3cm,
scale only axis,
xmin=0,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={t (steps)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.42283608541665\\
2	0.44746412485484\\
3	0.558835592961044\\
4	0.698625378673679\\
5	0.766786802317436\\
6	0.816440988541447\\
7	0.873792575237889\\
8	0.92352750123352\\
9	0.956836568603238\\
10	0.965684423842881\\
11	0.958975229230669\\
12	0.968514713769242\\
13	0.957262323300844\\
14	0.97045592468467\\
15	0.971856793782973\\
16	0.976125832799786\\
17	0.98758323207633\\
18	0.974853966629562\\
19	0.963882552370585\\
20	0.975018164521655\\
21	0.96417756801822\\
22	0.978070881391318\\
23	0.966813034353727\\
24	0.965661603017296\\
25	0.990934037802845\\
26	0.957184241590741\\
27	0.991028070115353\\
28	0.968509348567949\\
29	0.960995101659989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.39231223462781\\
2	0.45302482868679\\
3	0.592796368455922\\
4	0.696167638334415\\
5	0.773310255860042\\
6	0.814331583525548\\
7	0.878652628573822\\
8	0.922841732234447\\
9	0.91733776909607\\
10	0.9487986960829\\
11	0.950515388603276\\
12	0.95373086420703\\
13	0.981108377443636\\
14	0.966904960164306\\
15	0.976927174333277\\
16	0.982053033264554\\
17	0.99104277937934\\
18	0.972000654677376\\
19	0.968174041060457\\
20	0.972194937981733\\
21	0.991990557317682\\
22	0.979474413634809\\
23	0.975374924295459\\
24	0.993187612296301\\
25	0.973061786182175\\
26	0.960644502865687\\
27	0.986703983953053\\
28	0.98774851514912\\
29	0.992611470938911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.383728754050088\\
2	0.464297346112884\\
3	0.585494852246162\\
4	0.709743423377664\\
5	0.790712602339513\\
6	0.840257950898592\\
7	0.89036137556523\\
8	0.924227294291669\\
9	0.928472402483495\\
10	0.969575550964084\\
11	0.956633034549406\\
12	0.986356314818396\\
13	0.966242163019695\\
14	0.979360730612416\\
15	0.991788142979963\\
16	0.989220936966091\\
17	0.982213910974119\\
18	0.972506860952045\\
19	0.978692145095087\\
20	0.975553683206074\\
21	0.981618844528901\\
22	0.982096291855865\\
23	0.987633992749875\\
24	0.992025104359945\\
25	0.972647970665729\\
26	0.984441157425315\\
27	0.975823297644348\\
28	0.988454418857026\\
29	0.968956197710708\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.351877328085928\\
2	0.447850082492409\\
3	0.596351506794311\\
4	0.698569832831766\\
5	0.787547760272779\\
6	0.846339856476849\\
7	0.896885915432202\\
8	0.902224227475389\\
9	0.94805428810298\\
10	0.971348868969472\\
11	0.975035900755982\\
12	0.988165355513771\\
13	0.980201974224437\\
14	0.976873606564952\\
15	0.982875548652175\\
16	0.964438706789365\\
17	0.988470205743792\\
18	0.985019227155209\\
19	0.973624206819044\\
20	0.978886551945204\\
21	0.985948691556057\\
22	0.986819742199772\\
23	0.975823851304487\\
24	0.968263501593144\\
25	0.976420866261998\\
26	0.954876519245528\\
27	0.985090213211867\\
28	0.957035640145339\\
29	0.988845194016263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.306729869348764\\
2	0.470723701727307\\
3	0.58893194990313\\
4	0.711674350369709\\
5	0.783886797870986\\
6	0.828181911717083\\
7	0.877770066698404\\
8	0.931125636223953\\
9	0.954072058858386\\
10	0.943997306135001\\
11	0.97673113382563\\
12	0.962822598980589\\
13	0.957914090040529\\
14	0.96845145807077\\
15	0.960817610529536\\
16	0.97125995857418\\
17	0.976165945870267\\
18	0.969793679590015\\
19	0.994620704956185\\
20	0.989998495832505\\
21	0.983902966654361\\
22	0.981367101636302\\
23	0.986764776870604\\
24	0.963829282174295\\
25	0.983793045582233\\
26	0.982555497061115\\
27	0.970953389058271\\
28	0.985411427602112\\
29	0.991268594406001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.320141375135347\\
2	0.467618356802558\\
3	0.589460805791472\\
4	0.694493345789536\\
5	0.753916631232181\\
6	0.84315495518824\\
7	0.881217402779017\\
8	0.89864092966128\\
9	0.935440349960629\\
10	0.93498407789022\\
11	0.958096086579583\\
12	0.982144107148488\\
13	0.955481193650587\\
14	0.975270819925033\\
15	0.954536699340641\\
16	0.966485829504905\\
17	0.992034829217838\\
18	0.992825273814417\\
19	0.990288029239483\\
20	0.97243625718201\\
21	0.966050667374418\\
22	0.978092389343274\\
23	0.979955048796339\\
24	0.96201405505299\\
25	0.955930683685412\\
26	0.979625282913351\\
27	0.964910973003221\\
28	0.97060547979402\\
29	0.976709438798876\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.404745106922227\\
2	0.448096822006179\\
3	0.578467105329719\\
4	0.709196292933041\\
5	0.776545213256444\\
6	0.834442680786052\\
7	0.873772047920735\\
8	0.929865892909165\\
9	0.947418952821972\\
10	0.968427365836871\\
11	0.985493213504333\\
12	0.954853336102304\\
13	0.964380691531652\\
14	0.953418283103286\\
15	0.958551593382716\\
16	0.975096956233742\\
17	0.968217177724609\\
18	0.966323703707483\\
19	0.961020179152756\\
20	0.975044800198492\\
21	0.985498226658864\\
22	0.976486687361754\\
23	0.967909234218656\\
24	0.975367586786148\\
25	0.960037789456867\\
26	0.95824377624733\\
27	0.964600814347602\\
28	0.962726054444723\\
29	0.992052035510509\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.348060740460709\\
2	0.425546486910179\\
3	0.603221354122186\\
4	0.697975787195687\\
5	0.783887585457089\\
6	0.836094328736087\\
7	0.884145854133624\\
8	0.927260759741128\\
9	0.945408769260759\\
10	0.95585050123303\\
11	0.971739234566732\\
12	0.956856847727885\\
13	0.99070487591097\\
14	0.954705849782904\\
15	0.986285542434305\\
16	0.984812155327895\\
17	0.982796827332425\\
18	0.9829408647826\\
19	0.963523267052435\\
20	0.98955358769063\\
21	0.972423900137957\\
22	0.958123749341369\\
23	0.993676920290974\\
24	0.980346394544621\\
25	0.983813432682279\\
26	0.979676966523699\\
27	0.960127978043369\\
28	0.969239837170417\\
29	0.984919407864785\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.279662096377421\\
2	0.433130005558335\\
3	0.577336395485373\\
4	0.692406100478034\\
5	0.771597448712102\\
6	0.833077177069805\\
7	0.895723421122764\\
8	0.901218628012077\\
9	0.959856373588234\\
10	0.960698635046861\\
11	0.976497899312594\\
12	0.966353491242111\\
13	0.965370209128827\\
14	0.970001139896434\\
15	0.96642328523924\\
16	0.959179548336751\\
17	0.986829719251088\\
18	0.962054483063918\\
19	0.987931345232364\\
20	0.990094601133829\\
21	0.982480415091142\\
22	0.968472928524889\\
23	0.960080636745129\\
24	0.991064202650863\\
25	0.956713000466879\\
26	0.968950998459804\\
27	0.964688985784639\\
28	0.961766705792331\\
29	0.961436385946064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.248341345412777\\
2	0.461581287967598\\
3	0.577479374493372\\
4	0.701755261278494\\
5	0.775185920511376\\
6	0.826222002590155\\
7	0.897100723898609\\
8	0.901903918075571\\
9	0.954591960608558\\
10	0.970620313120886\\
11	0.950080975507388\\
12	0.97807029240859\\
13	0.955866282538341\\
14	0.965132591679036\\
15	0.976100473836206\\
16	0.968592549060219\\
17	0.961022667152096\\
18	0.968864797014208\\
19	0.985857547367794\\
20	0.974821208649341\\
21	0.959218190770992\\
22	0.991041289493136\\
23	0.973168425633386\\
24	0.958795590497616\\
25	0.989669588882669\\
26	0.956699454141702\\
27	0.975693667197117\\
28	0.979510944905117\\
29	0.98926220929642\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.242256610321815\\
2	0.363682901256095\\
3	0.51694090227185\\
4	0.631281294121004\\
5	0.741499940864999\\
6	0.797819591932179\\
7	0.874616892087103\\
8	0.903596211639398\\
9	0.912915518842599\\
10	0.949234249212038\\
11	0.963355498871686\\
12	0.985590662437218\\
13	0.974657910055646\\
14	0.962425352350885\\
15	0.972084355772273\\
16	0.987288444349979\\
17	0.961146304499905\\
18	0.993313643224384\\
19	0.968920240989084\\
20	0.98516329084788\\
21	0.98709149184565\\
22	0.981247867248718\\
23	0.964594981028629\\
24	0.975488933153456\\
25	0.975463928172432\\
26	0.960707321170303\\
27	0.958944521590948\\
28	0.979978135378214\\
29	0.975998394362191\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.299164304060201\\
2	0.385809883813176\\
3	0.518062175862405\\
4	0.658140211900553\\
5	0.740954906196966\\
6	0.817162056881202\\
7	0.865577480193096\\
8	0.899676952558341\\
9	0.950516905060941\\
10	0.948632653178962\\
11	0.955871848783127\\
12	0.961292688586631\\
13	0.961128561203116\\
14	0.960302543878755\\
15	0.972486234622277\\
16	0.991486877389084\\
17	0.972422772964154\\
18	0.965586248762692\\
19	0.972302523078248\\
20	0.968957419826511\\
21	0.988287116104787\\
22	0.978235490886356\\
23	0.986162571189163\\
24	0.967480534825643\\
25	0.9779523902979\\
26	0.990626830952385\\
27	0.983368772125398\\
28	0.962553228283315\\
29	0.981006261110273\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.306642433426836\\
2	0.36307150819092\\
3	0.511063341716155\\
4	0.662090009505023\\
5	0.759863523235753\\
6	0.826949235105667\\
7	0.868991157361112\\
8	0.907855446231608\\
9	0.920248394661461\\
10	0.956387883879589\\
11	0.955733741048506\\
12	0.966106237005882\\
13	0.96250097177572\\
14	0.974355750527669\\
15	0.971850863835767\\
16	0.990045957973814\\
17	0.957445956244509\\
18	0.979095901001807\\
19	0.983414004334808\\
20	0.974817474415557\\
21	0.956367500490344\\
22	0.975883844369826\\
23	0.968800467208579\\
24	0.96569324776579\\
25	0.981163289890603\\
26	0.98913432781065\\
27	0.986277115921778\\
28	0.957911544328409\\
29	0.995253438448777\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.25594039575066\\
2	0.373735442760085\\
3	0.542206706537678\\
4	0.664164992212906\\
5	0.752952617723001\\
6	0.83930021651537\\
7	0.877325774713146\\
8	0.935928713938482\\
9	0.949771224408334\\
10	0.959302521780973\\
11	0.981059256502573\\
12	0.972539074430846\\
13	0.99314845836833\\
14	0.977797322603194\\
15	0.962271867505444\\
16	0.973221735119568\\
17	0.987612239157238\\
18	0.961961958670564\\
19	0.974291200160138\\
20	0.983646417740952\\
21	0.984009543913021\\
22	0.975073593940764\\
23	0.975569186860034\\
24	0.983444946670935\\
25	0.957674352704619\\
26	0.961530691250466\\
27	0.963229347540918\\
28	0.974440357887261\\
29	0.962983881684204\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.236509410022724\\
2	0.388080145187815\\
3	0.530531413537339\\
4	0.627891580211432\\
5	0.733184077535148\\
6	0.805411883932736\\
7	0.863118797053014\\
8	0.918072391764409\\
9	0.946484004359097\\
10	0.949023538030403\\
11	0.965519795204165\\
12	0.962776060270236\\
13	0.95557281020202\\
14	0.976541861530621\\
15	0.978930754105354\\
16	0.956296305338068\\
17	0.993597831863732\\
18	0.96054559614551\\
19	0.959752981010067\\
20	0.961434146255207\\
21	0.97300364279178\\
22	0.987227558293855\\
23	0.963016592513922\\
24	0.991239128310263\\
25	0.957170330760961\\
26	0.983165999237353\\
27	0.961828169368522\\
28	0.989806292613783\\
29	0.981466251381354\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.243842271259486\\
2	0.363358463398198\\
3	0.508026897152346\\
4	0.657642004826756\\
5	0.759588140839469\\
6	0.813371405180523\\
7	0.848720148777224\\
8	0.893334193667919\\
9	0.910908694688449\\
10	0.944499419885612\\
11	0.959061954491654\\
12	0.958569261427028\\
13	0.98948920165192\\
14	0.977504320891653\\
15	0.982280135603068\\
16	0.978694418419826\\
17	0.975071518032319\\
18	0.956461293035554\\
19	0.974553111733726\\
20	0.970760991535278\\
21	0.967290823282411\\
22	0.988014852525266\\
23	0.95990746837097\\
24	0.957312140834523\\
25	0.975987228647638\\
26	0.956025011844422\\
27	0.980181785874393\\
28	0.968454204743048\\
29	0.975187618931059\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.207961473449853\\
2	0.388709951364902\\
3	0.514638535862192\\
4	0.663848251002097\\
5	0.759430033589406\\
6	0.822624219465083\\
7	0.854790744457058\\
8	0.890474857741637\\
9	0.93491807798468\\
10	0.952808640013929\\
11	0.964254864276861\\
12	0.971619490776054\\
13	0.958610726774667\\
14	0.971914648440648\\
15	0.955253900010515\\
16	0.961583662881358\\
17	0.970322746021659\\
18	0.965783578911263\\
19	0.959603227759813\\
20	0.962510814996439\\
21	0.960167840626994\\
22	0.980833709568877\\
23	0.967009047748277\\
24	0.973663468305353\\
25	0.968755407929234\\
26	0.988630813561023\\
27	0.959574198046121\\
28	0.959091534805906\\
29	0.961172338671755\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.322183112555308\\
2	0.358601123906192\\
3	0.531814191252702\\
4	0.646004092243559\\
5	0.7470750513526\\
6	0.809600903283893\\
7	0.88428932760611\\
8	0.890696033924278\\
9	0.92117242719906\\
10	0.935750210866199\\
11	0.965290479949012\\
12	0.972066784326991\\
13	0.974697518902062\\
14	0.971666826116161\\
15	0.977209334557003\\
16	0.969926196138212\\
17	0.959426383957295\\
18	0.959948574897997\\
19	0.971338046044679\\
20	0.978651660726582\\
21	0.961923649148874\\
22	0.964805060871147\\
23	0.967370619581805\\
24	0.990004139643419\\
25	0.963224706905862\\
26	0.971893959119441\\
27	0.968928485530468\\
28	0.961784682895698\\
29	0.977287021041026\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.278514048296771\\
2	0.388522170399712\\
3	0.560000510798473\\
4	0.670962565421028\\
5	0.75103736513326\\
6	0.808784410714473\\
7	0.854004733962135\\
8	0.918765972184107\\
9	0.932608784611591\\
10	0.96737272959179\\
11	0.981812448817451\\
12	0.974279572041329\\
13	0.965065005134301\\
14	0.962909740897464\\
15	0.992405371069075\\
16	0.993980536744967\\
17	0.958736486263954\\
18	0.986223767922503\\
19	0.958296231259293\\
20	0.968074972214251\\
21	0.96855714465192\\
22	0.979148596632113\\
23	0.956211930136494\\
24	0.983598053718573\\
25	0.983701389879762\\
26	0.990014053087194\\
27	0.973364634468862\\
28	0.966993231010166\\
29	0.983033736660372\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.233908759425468\\
2	0.412100261592259\\
3	0.536649492585449\\
4	0.64324131704162\\
5	0.747245678074062\\
6	0.812233282285965\\
7	0.868200161897374\\
8	0.898545772526654\\
9	0.914462988868653\\
10	0.942262702279257\\
11	0.962674178077656\\
12	0.98059579827374\\
13	0.987087913460766\\
14	0.987201485682045\\
15	0.972704068452374\\
16	0.975033442442224\\
17	0.995524241827184\\
18	0.988989260910244\\
19	0.964487035425175\\
20	0.981766043685812\\
21	0.986749043883335\\
22	0.955335876069742\\
23	0.98117218025481\\
24	0.968570893612046\\
25	0.970379020197248\\
26	0.993743678685057\\
27	0.966294592813861\\
28	0.985482654748468\\
29	0.973552888194942\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.44710,0.92940}%
\definecolor{mycolor2}{rgb}{0.85880,0.23920,0.32160}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={t (steps)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0751877148054483\\
1	0.42283608541665\\
2	0.421634993071885\\
3	0.50021663168587\\
4	0.600447883072781\\
5	0.619343523672845\\
6	0.618554330741357\\
7	0.63351352530324\\
8	0.650829064418281\\
9	0.660665590534622\\
10	0.653074135427033\\
11	0.635427474660349\\
12	0.638544693885535\\
13	0.624998033991239\\
14	0.637181052679312\\
15	0.638338082832775\\
16	0.642547434468652\\
17	0.653990057132047\\
18	0.641257141039578\\
19	0.630284813244269\\
20	0.641420198367729\\
21	0.63057953413696\\
22	0.644472830863497\\
23	0.633214978070906\\
24	0.632063533486879\\
25	0.657335964852214\\
26	0.623586166763567\\
27	0.657429984244372\\
28	0.634911258917595\\
29	0.627397003074918\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.679922735169494\\
1	0.39231223462781\\
2	0.422636346523403\\
3	0.524950311812193\\
4	0.583850395751524\\
5	0.606378222680486\\
6	0.595955437235378\\
7	0.617537362337575\\
8	0.629348208688472\\
9	0.59993609451992\\
10	0.614233810715164\\
11	0.604031783532425\\
12	0.599571286707758\\
13	0.622985785157422\\
14	0.608139629786394\\
15	0.617972105597515\\
16	0.62304725905894\\
17	0.632023532642019\\
18	0.612977990700773\\
19	0.609150498008407\\
20	0.613171175359248\\
21	0.632966731720093\\
22	0.620450570553666\\
23	0.616351074272606\\
24	0.634163749585696\\
25	0.614037919470509\\
26	0.601620631699208\\
27	0.627680104440758\\
28	0.628724630925269\\
29	0.633587576487923\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.461409993684576\\
1	0.383728754050088\\
2	0.451416152791313\\
3	0.551521053846604\\
4	0.648309134500789\\
5	0.692510920530951\\
6	0.691568750946896\\
7	0.700900356698702\\
8	0.704474577954771\\
9	0.687374418633709\\
10	0.714198940695292\\
11	0.692627358845903\\
12	0.718637960528687\\
13	0.696640971503034\\
14	0.708889912704603\\
15	0.721113916271525\\
16	0.718492792388202\\
17	0.711471957130719\\
18	0.701761397865951\\
19	0.707945798706737\\
20	0.704807116577974\\
21	0.710872211541972\\
22	0.711349645193528\\
23	0.716887341820682\\
24	0.721278446088412\\
25	0.701901311059953\\
26	0.713694497853759\\
27	0.705076628465468\\
28	0.717707748545525\\
29	0.698209522189443\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.917763856666984\\
1	0.351877328085928\\
2	0.423739355639285\\
3	0.541491760107519\\
4	0.605962342824117\\
5	0.647349100426723\\
6	0.65572590527918\\
7	0.66505460666195\\
8	0.638639383217738\\
9	0.661527825614966\\
10	0.66871158186999\\
11	0.661672320637989\\
12	0.668534393324527\\
13	0.658434304408162\\
14	0.654457675998665\\
15	0.660257567699579\\
16	0.641766884332445\\
17	0.665785017540406\\
18	0.662330539087807\\
19	0.650934655812087\\
20	0.65619678449243\\
21	0.663258862027316\\
22	0.664129901416633\\
23	0.653134009626552\\
24	0.645573654288963\\
25	0.653731020226916\\
26	0.632186676143448\\
27	0.662400363690884\\
28	0.634345792032516\\
29	0.666155343254071\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.857139001999581\\
1	0.306729869348764\\
2	0.45045853576832\\
3	0.540311601236645\\
4	0.62785578141854\\
5	0.655033392336026\\
6	0.647172694605886\\
7	0.654755373592167\\
8	0.676715423164267\\
9	0.677042855707182\\
10	0.651160383736256\\
11	0.673435025802366\\
12	0.65349503588505\\
13	0.646662644839834\\
14	0.656535358403893\\
15	0.64875374037317\\
16	0.659155720281699\\
17	0.664051545998285\\
18	0.657676597328225\\
19	0.682502936852637\\
20	0.677880550667042\\
21	0.67178496541826\\
22	0.669249085890065\\
23	0.674646756010661\\
24	0.651711247693598\\
25	0.671675006704486\\
26	0.670437455231252\\
27	0.658835337689486\\
28	0.673293372343638\\
29	0.679150528994255\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.935206606953967\\
1	0.320141375135347\\
2	0.43721411758004\\
3	0.521866465370027\\
4	0.582501062310656\\
5	0.587366354895838\\
6	0.625258481869548\\
7	0.620258235746303\\
8	0.605165176793922\\
9	0.618089782345618\\
10	0.600495174341878\\
11	0.611711381481824\\
12	0.628095130700471\\
13	0.597482751656925\\
14	0.616696709227581\\
15	0.595787669577683\\
16	0.607698377237756\\
17	0.633236814780758\\
18	0.634024618210183\\
19	0.631486684261218\\
20	0.613634736146365\\
21	0.607249092631029\\
22	0.619290798898004\\
23	0.621153452015132\\
24	0.603212443416934\\
25	0.597129066745961\\
26	0.620823662408747\\
27	0.606109341885892\\
28	0.611803843227091\\
29	0.617907792226517\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0174430753185614\\
1	0.404745106922227\\
2	0.433816022677378\\
3	0.541742521084773\\
4	0.64346704939393\\
5	0.672226384536455\\
6	0.678749964673854\\
7	0.676911795476465\\
8	0.702533939763245\\
9	0.698534354477577\\
10	0.7050077933152\\
11	0.713148458713627\\
12	0.678498703515115\\
13	0.68628888155533\\
14	0.674591806623562\\
15	0.67956567622569\\
16	0.696066930944411\\
17	0.689176352864424\\
18	0.687280061103659\\
19	0.681975824835269\\
20	0.696000264662102\\
21	0.706453632973115\\
22	0.697442080966827\\
23	0.688864624551723\\
24	0.696322965875068\\
25	0.680993165687192\\
26	0.679199151598342\\
27	0.685556179696315\\
28	0.6836814175734\\
29	0.713007391479927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.16576687906206\\
1	0.348060740460709\\
2	0.401918476562278\\
3	0.548090972640816\\
4	0.604387492957344\\
5	0.641772079312878\\
6	0.642058812810979\\
7	0.647923304490756\\
8	0.659418082812762\\
9	0.654597069388519\\
10	0.648872644164718\\
11	0.653929586335698\\
12	0.632634837907068\\
13	0.664193882110692\\
14	0.627731989220164\\
15	0.659161695313693\\
16	0.657648911782659\\
17	0.655622894302483\\
18	0.655764190406867\\
19	0.636345877617735\\
20	0.662376016143174\\
21	0.64524626959468\\
22	0.630946103950753\\
23	0.666499269471611\\
24	0.653168730822444\\
25	0.656635764718099\\
26	0.652499295773488\\
27	0.632950296197195\\
28	0.64206215095907\\
29	0.657741712593689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0439363960381301\\
1	0.279662096377421\\
2	0.412201999717271\\
3	0.528711793386807\\
4	0.609075761954837\\
5	0.643739217780762\\
6	0.654896775312356\\
7	0.67649120116051\\
8	0.650831577460472\\
9	0.687148583682505\\
10	0.672508193468826\\
11	0.678215590395234\\
12	0.662480536311002\\
13	0.660128881754757\\
14	0.664245988940911\\
15	0.660497441346403\\
16	0.653208913971879\\
17	0.680847686594825\\
18	0.656069483201927\\
19	0.6819456024809\\
20	0.684108670771659\\
21	0.676494428400733\\
22	0.662486929841389\\
23	0.654094636569113\\
24	0.685078196549028\\
25	0.65072699421839\\
26	0.662964992418843\\
27	0.658702974351135\\
28	0.655780694692284\\
29	0.655450368680586\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.439008212852761\\
1	0.248341345412777\\
2	0.437812586450156\\
3	0.522260019278298\\
4	0.60824946576081\\
5	0.633518473067647\\
6	0.632976640012864\\
7	0.661620127239553\\
8	0.634592641728448\\
9	0.664209862530833\\
10	0.664043262652225\\
11	0.632698032441026\\
12	0.654325219543902\\
13	0.629859377922692\\
14	0.63850435100065\\
15	0.649318017211867\\
16	0.64176699464705\\
17	0.634185921465695\\
18	0.642025144776436\\
19	0.6590171547309\\
20	0.64798062769477\\
21	0.632377551849614\\
22	0.664200635451336\\
23	0.64632776444345\\
24	0.63195491883816\\
25	0.66282891290157\\
26	0.629858775983377\\
27	0.648852976170191\\
28	0.652670250155234\\
29	0.662421506915128\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.454467892858418\\
1	0.242256610321815\\
2	0.335025505753032\\
3	0.454574899671652\\
4	0.52856973654426\\
5	0.589404822287963\\
6	0.590381487528196\\
7	0.620848036572889\\
8	0.612692800007307\\
9	0.594585768799624\\
10	0.610950897112782\\
11	0.610931260479477\\
12	0.623642411874334\\
13	0.607188970554579\\
14	0.593060258867162\\
15	0.60246228963136\\
16	0.617596840709143\\
17	0.591439787144691\\
18	0.623603281899828\\
19	0.599208998339508\\
20	0.615451829510902\\
21	0.617379973960682\\
22	0.611536341628664\\
23	0.594883458782544\\
24	0.605777408196607\\
25	0.605752408637939\\
26	0.590995806550248\\
27	0.589233007918517\\
28	0.610266626219385\\
29	0.606286885210011\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.241875271425524\\
1	0.299164304060201\\
2	0.369738699998464\\
3	0.478008492208743\\
4	0.588328540404869\\
5	0.63277318590444\\
6	0.657827980415459\\
7	0.659277727468289\\
8	0.657965168732922\\
9	0.682924297512847\\
10	0.662851768583254\\
11	0.657869086046019\\
12	0.655925396546419\\
13	0.652809481763837\\
14	0.650839960128751\\
15	0.662720580115847\\
16	0.681657661690816\\
17	0.662577465210558\\
18	0.655737309500926\\
19	0.662452662218621\\
20	0.659107346578755\\
21	0.678436981063471\\
22	0.66838534581231\\
23	0.676312425015894\\
24	0.657630384759643\\
25	0.668102241432991\\
26	0.680776686005608\\
27	0.673518619660835\\
28	0.652703078509837\\
29	0.671156110130733\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.197686848788376\\
1	0.306642433426836\\
2	0.339390217438797\\
3	0.458065226575045\\
4	0.573409020789624\\
5	0.626583190471316\\
6	0.637982400643435\\
7	0.63342118963963\\
8	0.636146288463671\\
9	0.621910369997001\\
10	0.638878780302783\\
11	0.624839511673429\\
12	0.626464575843226\\
13	0.618129642492558\\
14	0.628785668382327\\
15	0.626065454335686\\
16	0.644199900934467\\
17	0.611585402265981\\
18	0.633231714834099\\
19	0.637548926147068\\
20	0.628952180758022\\
21	0.61050215068857\\
22	0.630018483818517\\
23	0.622935106947305\\
24	0.619827885443989\\
25	0.635297930545263\\
26	0.643268971858088\\
27	0.640411758152933\\
28	0.6120461899501\\
29	0.6493880823242\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.522867586241508\\
1	0.25594039575066\\
2	0.366962787704236\\
3	0.520482716491298\\
4	0.621676092781923\\
5	0.68102092372163\\
6	0.725074908104121\\
7	0.717628300379944\\
8	0.742735391240051\\
9	0.732629254897987\\
10	0.725898073448766\\
11	0.737485745464857\\
12	0.724058273435736\\
13	0.742734709094624\\
14	0.72647137628101\\
15	0.710693035840277\\
16	0.721587154160322\\
17	0.735963070840059\\
18	0.710309389724109\\
19	0.722637812873797\\
20	0.731992884900783\\
21	0.732356013593889\\
22	0.723420118167917\\
23	0.723915775886528\\
24	0.731791594535357\\
25	0.706021066858959\\
26	0.709877472391456\\
27	0.711576189188379\\
28	0.722787266487172\\
29	0.711330851011486\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.835521961020083\\
1	0.236509410022724\\
2	0.366137567458554\\
3	0.480627547886353\\
4	0.543829985404218\\
5	0.606326156396875\\
6	0.622894586643156\\
7	0.63425699590632\\
8	0.652963184683082\\
9	0.654820255770255\\
10	0.638327881211889\\
11	0.641636241217584\\
12	0.630362114368772\\
13	0.618669068472796\\
14	0.638836045454785\\
15	0.64095373212522\\
16	0.618254993971631\\
17	0.655541523949027\\
18	0.622485506641181\\
19	0.621692003085143\\
20	0.623372949986865\\
21	0.634942392145317\\
22	0.649166299146346\\
23	0.624955336515833\\
24	0.653177863969852\\
25	0.619109071558927\\
26	0.645104744831802\\
27	0.623766916179226\\
28	0.651745044267397\\
29	0.643404999094722\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.617598864537477\\
1	0.243842271259486\\
2	0.344106917643044\\
3	0.462791660765856\\
4	0.580283509486467\\
5	0.64154046034883\\
6	0.641881079262802\\
7	0.63027217585811\\
8	0.638860579918668\\
9	0.630163382206074\\
10	0.645049047025942\\
11	0.646761975617167\\
12	0.638222028878265\\
13	0.665430581191647\\
14	0.652507075904622\\
15	0.657048364358818\\
16	0.653403330151234\\
17	0.649766859077994\\
18	0.631153163267914\\
19	0.649244160749003\\
20	0.645451834686536\\
21	0.64198160652254\\
22	0.662705623244298\\
23	0.634598237578966\\
24	0.632002901146856\\
25	0.650677988211051\\
26	0.630715771667508\\
27	0.654872539017671\\
28	0.643144957762882\\
29	0.649878364905583\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.984116281375343\\
1	0.207961473449853\\
2	0.368049340993354\\
3	0.466835084926784\\
4	0.582676609824144\\
5	0.636203882523452\\
6	0.644458875385883\\
7	0.629397035684698\\
8	0.629072668134789\\
9	0.647104397649325\\
10	0.646079149395508\\
11	0.644401111670498\\
12	0.643257442646112\\
13	0.625735820684343\\
14	0.638242841876102\\
15	0.621369828351016\\
16	0.627650377355241\\
17	0.63637666805699\\
18	0.631834401107975\\
19	0.625653265308945\\
20	0.628560660340349\\
21	0.62621763118748\\
22	0.64688348717181\\
23	0.63305882171067\\
24	0.639713231999541\\
25	0.634805169906609\\
26	0.654680575006135\\
27	0.625623952417322\\
28	0.625141287709449\\
29	0.627222084617267\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0423410753916675\\
1	0.322183112555308\\
2	0.339812557359447\\
3	0.486802486964294\\
4	0.568649051842353\\
5	0.628615007729319\\
6	0.637032853180658\\
7	0.664627935268124\\
8	0.635221437828644\\
9	0.639502828434368\\
10	0.635400275892358\\
11	0.652063970990477\\
12	0.650676748829266\\
13	0.649509078287479\\
14	0.645604502249817\\
15	0.650950604933745\\
16	0.643617376680842\\
17	0.633104930169512\\
18	0.633623979986201\\
19	0.645012662467135\\
20	0.652326083596669\\
21	0.635598014943613\\
22	0.638479414636391\\
23	0.641044970632759\\
24	0.663678480619045\\
25	0.636899046834506\\
26	0.645568298200322\\
27	0.642602819057033\\
28	0.635459015176785\\
29	0.65096134626221\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.626454107755075\\
1	0.278514048296771\\
2	0.373539406493865\\
3	0.522845883873993\\
4	0.605404024360137\\
5	0.648352376254227\\
6	0.656032277898111\\
7	0.654660887387893\\
8	0.684476173039483\\
9	0.672859145721045\\
10	0.689606621609089\\
11	0.691841361634239\\
12	0.676873974285867\\
13	0.664574835760683\\
14	0.661654787041179\\
15	0.690894909163793\\
16	0.692414309634328\\
17	0.657155593538987\\
18	0.684639284482855\\
19	0.656710846682812\\
20	0.666489366938085\\
21	0.666971476004751\\
22	0.677562916053399\\
23	0.654626247714912\\
24	0.682012367875025\\
25	0.682115705311794\\
26	0.688428372096484\\
27	0.671778945078948\\
28	0.665407543560144\\
29	0.68144804795187\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.814189039549878\\
1	0.233908759425468\\
2	0.39058809773539\\
3	0.486417458867731\\
4	0.558122434472585\\
5	0.618414252994151\\
6	0.626655629574831\\
7	0.635726370411579\\
8	0.629799529535917\\
9	0.618983963196326\\
10	0.627500775051728\\
11	0.634389411052341\\
12	0.643378130791984\\
13	0.64487030271973\\
14	0.643797963637389\\
15	0.629078617715103\\
16	0.631345558068789\\
17	0.651821926033739\\
18	0.645283247776201\\
19	0.620780118048496\\
20	0.638058900606861\\
21	0.643041838266551\\
22	0.611628655407877\\
23	0.637464954052748\\
24	0.624863658560698\\
25	0.626671783361048\\
26	0.650036440035414\\
27	0.622587347757993\\
28	0.641775407126419\\
29	0.629845633438327\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.5cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$u_{\mathrm{sim}}^{\Sigma}$},
ymin=-0.5,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma_{\mathrm{sim}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt, mark=square, mark size=1.5, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.333746448764137	7.17773798099997\\
1.05657338689741	6.25699993757846\\
1.89959940808566	4.39445858434321\\
2.72468409817535	2.77442860723662\\
3.46768601760126	1.66340143013384\\
4.1048356415281	1.00173482017827\\
4.63451194030828	0.629780687489213\\
5.06558265176844	0.375724521718046\\
5.41093607778502	0.223933622984593\\
5.6836418695552	0.14120667393092\\
5.89565174919931	0.0833914572026239\\
6.05729852315241	0.0532332077777432\\
6.17554510864001	0.0394827102760707\\
6.25509150533166	0.0349126285670455\\
6.29787348101698	0.0264126783337395\\
6.31224701794804	0.0198044341072709\\
6.31249830813538	0.0150925681994494\\
6.3124986792247	0.0136836082684125\\
6.31249966655014	0.016910500655988\\
6.31249989686498	0.0171948281815211\\
6.3124998298263	0.0124086814168254\\
6.31249998008036	0.0146988177160382\\
6.31249987047073	0.0119752389110469\\
6.31249996651732	0.0168209014442346\\
};
\addlegendentry{MPC}

\addplot [color=mycolor2, line width=0.8pt, mark=o, mark size=1.5, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0157812504617348	7.17773798099997\\
0.0631250018469393	5.76550146471698\\
0.142031254155613	5.31274622630861\\
0.252500007387757	4.82717019117416\\
0.39453126154337	4.31454911265365\\
0.568125016622454	3.82675322422694\\
0.773281272625006	3.36692943004544\\
1.01000002955103	2.93645699790426\\
1.27828128740052	2.53542228717828\\
1.57812504617348	2.16385909095184\\
1.90953130586991	1.82176863906168\\
2.27250006648981	1.50915155582238\\
2.66703132803318	1.22600778625225\\
3.09312509050002	0.97233732645334\\
3.55078135389033	0.748140169370151\\
4.04000011820411	0.553416313604253\\
4.56078138344136	0.388165758649158\\
5.11312514960208	0.252388504395144\\
5.69703141668627	0.146084550812213\\
6.31250018469393	0.0692538978938342\\
6.31250018469393	0.021896545638454\\
6.31250018469393	0.0145735245146091\\
6.31250018469393	0.0130017619762933\\
6.31250018469393	0.012624357101664\\
};
\addlegendentry{CCP}

\end{axis}

\begin{axis}[%
width=10.5cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.5,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fig_doubley.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.5cm,
height=5cm,
scale only axis,
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={t (steps)},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=8,
%ylabel={$\text{u}^{\Sigma}_{\text{sim}}$},
%axis background/.style={fill=white},
%yticklabel pos=left,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.762,0.171)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.782,0.14)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.9pt]
  table[row sep=crcr]{%
0	7.17773798099997\\
1	6.25699993757846\\
2	4.39445858434321\\
3	2.77442860723662\\
4	1.66340143013384\\
5	1.00173482017827\\
6	0.629780687489213\\
7	0.375724521718046\\
8	0.223933622984593\\
9	0.14120667393092\\
10	0.0833914572026239\\
11	0.0532332077777432\\
12	0.0394827102760707\\
13	0.0349126285670455\\
14	0.0264126783337395\\
15	0.0198044341072709\\
16	0.0150925681994494\\
17	0.0136836082684125\\
18	0.016910500655988\\
19	0.0171948281815211\\
20	0.0124086814168254\\
21	0.0146988177160382\\
22	0.0119752389110469\\
23	0.0168209014442346\\
};
\addlegendentry{$\Gamma{}^{\text{MPC}}_{\text{sim}}$}

\addplot [color=mycolor1, line width=0.9pt, dashed]
  table[row sep=crcr]{%
0	7.17773798099997\\
1	5.76550146471698\\
2	5.31274622630861\\
3	4.82717019117416\\
4	4.31454911265365\\
5	3.82675322422694\\
6	3.36692943004544\\
7	2.93645699790426\\
8	2.53542228717828\\
9	2.16385909095184\\
10	1.82176863906168\\
11	1.50915155582238\\
12	1.22600778625225\\
13	0.97233732645334\\
14	0.748140169370151\\
15	0.553416313604253\\
16	0.388165758649158\\
17	0.252388504395144\\
18	0.146084550812213\\
19	0.0692538978938342\\
20	0.021896545638454\\
21	0.0145735245146091\\
22	0.0130017619762933\\
23	0.012624357101664\\
};
\addlegendentry{$\Gamma{}^{\text{CCP}}_{\text{sim}}$}

\addplot [color=mycolor2, line width=0.9pt]
  table[row sep=crcr]{%
0	0.333746448764137\\
1	1.05657338689741\\
2	1.89959940808566\\
3	2.72468409817535\\
4	3.46768601760126\\
5	4.1048356415281\\
6	4.63451194030828\\
7	5.06558265176844\\
8	5.41093607778502\\
9	5.6836418695552\\
10	5.89565174919931\\
11	6.05729852315241\\
12	6.17554510864001\\
13	6.25509150533166\\
14	6.29787348101698\\
15	6.31224701794804\\
16	6.31249830813538\\
17	6.3124986792247\\
18	6.31249966655014\\
19	6.31249989686498\\
20	6.3124998298263\\
21	6.31249998008036\\
22	6.31249987047073\\
23	6.31249996651732\\
};
\addlegendentry{$\text{u}^{\Sigma\text{,MPC}}_{\text{sim}}$}

\addplot [color=mycolor2, line width=0.9pt, dashed]
  table[row sep=crcr]{%
0	0.0157812504617348\\
1	0.0631250018469393\\
2	0.142031254155613\\
3	0.252500007387757\\
4	0.39453126154337\\
5	0.568125016622454\\
6	0.773281272625006\\
7	1.01000002955103\\
8	1.27828128740052\\
9	1.57812504617348\\
10	1.90953130586991\\
11	2.27250006648981\\
12	2.66703132803318\\
13	3.09312509050002\\
14	3.55078135389033\\
15	4.04000011820411\\
16	4.56078138344136\\
17	5.11312514960208\\
18	5.69703141668627\\
19	6.31250018469393\\
20	6.31250018469393\\
21	6.31250018469393\\
22	6.31250018469393\\
23	6.31250018469393\\
};
\addlegendentry{$\text{u}^{\Sigma\text{, CCP}}_{\text{sim}}$}

\end{axis}


% \begin{axis}[%
% width=10.5cm,
% height=5cm,
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
